Sparklen: A Statistical Learning Toolkit for High-Dimensional Hawkes Processes in Python

This paper introduces Sparklen, a statistical learning toolkit for Hawkes processes in Python, designed to bring together efficiency and ease of use. The purpose of this package is to provide the Python community with a complete suite of cutting-edge tools specifically tailored for the study of exponential Hawkes processes, with a particular focus on highdimensional framework. It includes state-of-the-art estimation tools with built-in support for incorporating regularization techniques, and novel classification methods. To enhance computational performance, Sparklen leverages a high-performance C++ core for intensive tasks. This dual-language approach makes Sparklen a powerful solution for computationally demanding real-world applications. Here, we present its implementation framework and provide illustrative examples, demonstrating its capabilities and practical usage.

==> diagram.tex <==
% diagram

\begin{tikzpicture}[
    hawkesmod/.style={draw, fill=red, rounded corners=5pt, minimum width=4.5cm, minimum height=2cm, text centered, text=white, font=\Large}, % Main module color
    hawkessubmod/.style={draw, fill=lightred, rounded corners=5pt, minimum width=3cm, minimum height=1.5cm, text centered, text=white, font=\small},
    optimmod/.style={draw, fill=blue, rounded corners=6pt, minimum width=3.0cm, minimum height=1.5cm, text centered, text=white, font=\large}, % Sub-modules color
    optimsubmod/.style={draw, fill=lightblue, rounded corners=6pt, minimum width=2.5cm, minimum height=1.2cm, text centered, text=white,font=\small},
    proxmod/.style={draw, fill=green, rounded corners=6pt, minimum width=2.5cm, minimum height=1.2cm, text centered, text=white}, % Lighter color for Module 2 sub-modules
    penmod/.style={draw, fill=brown, rounded corners=6pt, minimum width=2.5cm, minimum height=1.2cm, text centered, text=white}, % External modules color
    hierlinehawkes/.style={-, ultra thick, color=red}, % for hierarchical relationships (bold)
    hierlineoptim/.style={-, ultra thick, color=blue},
    deparrow/.style={->, dashed, ultra thick, color=black, >=Stealth}, % for dependencies (bold)
    node distance=0.3cm and 1cm % Reduced horizontal distance between nodes
]

% Main Module at the center
\node[hawkesmod] (mod1) {\texttt{sparklen.hawkes}};

% Sub-modules arranged around the main module (closer)
\node[hawkessubmod] (sub1) [above left=of mod1] {\texttt{hawkes.simulation}};
\node[hawkessubmod] (sub2) [above right=of mod1] {\texttt{hawkes.model}};
\node[hawkessubmod] (sub3) [below right=of mod1] {\texttt{hawkes.inference}};
\node[hawkessubmod] (sub4) [below left=of mod1] {\texttt{hawkes.classification}};

% Position Module 2 directly below Sub-Module 1.3 and Sub-Module 1.4 with increased vertical spacing
\node[optimmod] (mod2) [below left=of sub3] {\texttt{sparklen.optim}};
\node[penmod] (mod3) [above right=of sub3] {\texttt{sparklen.calibration}};
\node[proxmod] (mod4) [below right=of sub3] {\texttt{sparklen.prox}};

% Sub-modules of Module 2 (same color, lighter shade)
\node[optimsubmod] (sub2_1) [below left=of mod2] {\texttt{optim.optimizer}};
\node[optimsubmod] (sub2_2) [below right=of mod2] {\texttt{optim.lr}};

% Hierarchical Relationships (from corners)
\draw[hierlinehawkes] (mod1.north west) -- (sub1.south east);
\draw[hierlinehawkes] (mod1.north east) -- (sub2.south west);
\draw[hierlinehawkes] (mod1.south east) -- (sub3.north west);
\draw[hierlinehawkes] (mod1.south west) -- (sub4.north east);

\draw[hierlineoptim] (mod2.south west) -- (sub2_1.north east);
\draw[hierlineoptim] (mod2.south east) -- (sub2_2.north west);

% Dependencies (dashed lines with arrows from mid-edges)
\draw[deparrow] (mod2.north east) -- (sub3.south west); % Shortened arrow from Module 2 to Sub-Module 1.3
\draw[deparrow] (mod3.south west) -- (sub3.north east); % Shortened arrow from Module 3 to Sub-Module 1.3
\draw[deparrow] (mod4.north west) -- (sub3.south east); % Shortened arrow from Module 3 to Sub-Module 1.3
\draw[deparrow] (sub2.south) -- (sub3.north); % Sub-Module 1.2 used in Sub-Module 1.3

\end{tikzpicture}
